Optimality-Preserving Data Reduction for Maximum k-Cut (Full Version)

Preprocessing has become an increasingly important part of solving Maximum Cut to optimality, enabling exact solvers to tackle significantly larger instances. This suggests that exact solvers for the more general Maximum k-Cut problem could also benefit from sophisticated preprocessing. However, to the best of our knowledge, no preprocessing techniques that are effective for k > 2 have been published. In this paper, we introduce structured cut sets, a novel data reduction technique for Maximum k-Cut. We provide criteria under which deleting cut sets is optimality-preserving, yielding a decomposition into connected components that can be solved independently and whose solutions can be combined into an optimal solution for the original graph. Furthermore, we extend several preprocessing techniques from Maximum Cut to Maximum k-Cut. To show that our rules are optimality-preserving, we develop a new proof framework based on the addition of weighted graphs. We complement our theoretical results by engineering a preprocessing framework for Maximum k-Cut and show its effectiveness in a computational study. The preprocessed instances are typically significantly smaller. Integrating our preprocessing into an exact solver yields significant speed-ups and enables solving more instances to optimality.

==> sections/tikz/01_example.tex <==
\begin{figure}[h!]
    \captionsetup[subfigure]{justification=centering}
    \subcaptionbox{An instance}[0.3\linewidth]{
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.58]
        \node (1) at (0,0) { };
        \node (2) at (1,2) { };
        \node (3) at (2,0) { };
        \node (4) at (3,2) { };
        \node (5) at (4,0) { };
        \node (6) at (5,2) { };
        \node (7) at (6,0) { };

        \draw[-] (1) -- (2);
        \draw[-] (1) -- (3);
        \draw[-] (1) -- (4);
        \draw[-] (1) to[out=-45, in=-135] (7);
        \draw[-] (2) -- (3);
        \draw[-] (2) to[out=45, in=135] (6);
        \draw[-] (3) -- (4);
        \draw[-] (3) -- (5);
        \draw[-] (4) -- (6);
        \draw[-] (5) -- (6);
        \draw[-] (5) -- (7);
        \draw[-] (6) -- (7);
    \end{tikzpicture}
    \label{fig:sub:example_graph}
    }
    \hfill
    \subcaptionbox{A suboptimal solution}[0.3\linewidth]{
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.58]
        \node[fill=magenta] (1) at (0,0) { };
        \node[fill=blue] (2) at (1,2) { };
        \node[fill=blue] (3) at (2,0) { };
        \node[fill=orange] (4) at (3,2) { };
        \node[fill=magenta] (5) at (4,0) { };
        \node[fill=orange] (6) at (5,2) { };
        \node[fill=blue] (7) at (6,0) { };

        \draw[-] (1) -- (2);
        \draw[-] (1) -- (3);
        \draw[-] (1) -- (4);
        \draw[-] (1) to[out=-45, in=-135] (7);
        \draw[-, dotted] (2) -- (3);
        \draw[-] (2) to[out=45, in=135] (6);
        \draw[-] (3) -- (4);
        \draw[-] (3) -- (5);
        \draw[-, dotted] (4) -- (6);
        \draw[-] (5) -- (6);
        \draw[-] (5) -- (7);
        \draw[-] (6) -- (7);
    \end{tikzpicture}
    \label{fig:sub:example_suboptimal}
    }
    \hfill
    \subcaptionbox{An optimum solution}[0.3\linewidth]{
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.58]
        \node[fill=magenta] (1) at (0,0) { };
        \node[fill=blue] (2) at (1,2) { };
        \node[fill=orange] (3) at (2,0) { };
        \node[fill=blue] (4) at (3,2) { };
        \node[fill=magenta] (5) at (4,0) { };
        \node[fill=orange] (6) at (5,2) { };
        \node[fill=blue] (7) at (6,0) { };

        \draw[-] (1) -- (2);
        \draw[-] (1) -- (3);
        \draw[-] (1) -- (4);
        \draw[-] (1) to[out=-45, in=-135] (7);
        \draw[-] (2) -- (3);
        \draw[-] (2) to[out=45, in=135] (6);
        \draw[-] (3) -- (4);
        \draw[-] (3) -- (5);
        \draw[-] (4) -- (6);
        \draw[-] (5) -- (6);
        \draw[-] (5) -- (7);
        \draw[-] (6) -- (7);
    \end{tikzpicture}
    \label{fig:sub:example_optimal}
    }
    \caption{
        An example of \mkclong\@ on a unit weight graph with $k = 3$. All edges have weight $1$. Partitions are encoded by colour.
    }
    \label{fig:k_cut_example}
\end{figure}

==> sections/tikz/04_TLC_swap_example.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.5]
        \node[fill=blue] (l1) at (0,0) {};
        \node[fill=orange] (l2) at (0,2) {};

        \draw[dashed] (l1) -- (-1, -0.7);
        \draw[dashed] (l1) -- (-1, 0);
        \draw[dashed] (l1) -- (-1, 0.7);
        \draw[dashed] (l2) -- (-1, 1.3);
        \draw[dashed] (l2) -- (-1, 2);
        \draw[dashed] (l2) -- (-1, 2.7);


        \draw [dashed,domain=-60:60] plot ({-2.5 + 3.5*cos(\x)}, {1+3.5*sin(\x)});

        \node[color=black!0, text=black!100] at (-1.7, 1) {\Large $G_1$};

        \node[fill=magenta] (r1) at (4,0) {};
        \node[fill=blue] (r2) at (4,2) {};

        \draw[dashed] (r1) -- (5, -0.7);
        \draw[dashed] (r1) -- (5, 0);
        \draw[dashed] (r1) -- (5, 0.7);
        \draw[dashed] (r2) -- (5, 1.3);
        \draw[dashed] (r2) -- (5, 2);
        \draw[dashed] (r2) -- (5, 2.7);

        \draw[-] (l1) -- (r1);
        \draw[, dotted] (l1) -- (r2);
        \draw[-] (l2) -- (r2);

        \draw [dashed,domain=120:240] plot ({6.5 + 3.5*cos(\x)}, {1+3.5*sin(\x)});

        \node[color=black!0, text=black!100] at (5.7, 1) {\Large $G_2$};
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.15\textwidth}
            \[\overset{\substack{\text{Permute colours}\\ \text{ on $V_2$}\vspace{4pt}}}{\scaleto{\Longrightarrow}{10pt}}\]
            \vspace{0.5cm}
    \end{subfigure}
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.5]
        \node[fill=blue] (l1) at (0,0) {};
        \node[fill=orange] (l2) at (0,2) {};

        \draw[dashed] (l1) -- (-1, -0.7);
        \draw[dashed] (l1) -- (-1, 0);
        \draw[dashed] (l1) -- (-1, 0.7);
        \draw[dashed] (l2) -- (-1, 1.3);
        \draw[dashed] (l2) -- (-1, 2);
        \draw[dashed] (l2) -- (-1, 2.7);


        \draw [dashed,domain=-60:60] plot ({-2.5 + 3.5*cos(\x)}, {1+3.5*sin(\x)});

        \node[color=black!0, text=black!100] at (-1.7, 1) {\Large $G_1$};

        \node[fill=orange] (r1) at (4,0) {};
        \node[fill=magenta] (r2) at (4,2) {};

        \draw[dashed] (r1) -- (5, -0.7);
        \draw[dashed] (r1) -- (5, 0);
        \draw[dashed] (r1) -- (5, 0.7);
        \draw[dashed] (r2) -- (5, 1.3);
        \draw[dashed] (r2) -- (5, 2);
        \draw[dashed] (r2) -- (5, 2.7);

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l2) -- (r2);

        \draw [dashed,domain=120:240] plot ({6.5 + 3.5*cos(\x)}, {1+3.5*sin(\x)});

        \node[color=black!0, text=black!100] at (5.7, 1) {\Large $G_2$};
    \end{tikzpicture}
    \end{subfigure}
    \caption{We cut all edges in the cut set by permuting {\color{blue} blue}  $\rightarrow$ {\color{magenta} magenta} $\rightarrow$ {\color{orange} orange} $\rightarrow$ {\color{blue} blue} on $V_2$}
    \label{fig:tlc_swap_example}
\end{figure}

==> sections/tikz/04_colour_relation_graph.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.5\textwidth}
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.5]
            \node[fill=magenta] (l1) at (0, 0) {$u_1$};
            \node[fill=violet] (l2) at (0, 2) {$u_2$};
            \node[fill=magenta] (l3) at (0, 4) {$u_3$};
            \node[fill=violet] (r1) at (4, 0) {$v_1$};
            \node[fill=orange] (r2) at (4, 2) {$v_2$};
            \node[fill=blue] (r3) at (4, 4) {$v_3$};

            \draw[-] (l1) -- (r1);
            \draw[-] (l2) -- (r1);
            \draw[-] (l2) -- (r3);
            \draw[-] (l3) -- (r1);
            \draw[-] (l3) -- (r2);
            \draw[-] (l3) -- (r3);

            \draw[dashed] (-1, 0) -- (l1);
            \draw[dashed] (-1, 1.2) -- (l2);
            \draw[dashed] (-1, 2.8) -- (l2);
            \draw[dashed] (-1, 4) -- (l3);

            \draw[dashed] (5, 0) -- (r1);
            \draw[dashed] (5, 0.8) -- (r1);
            \draw[dashed] (5, 2.5) -- (r2);
            \draw[dashed] (5, 4) -- (r3);
    \end{tikzpicture}
%    \caption{The two layer connector with $p'$ and $p''$ encoded by colour}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.35]
            \node[fill=magenta] (l1) at (0, 0) {$l$};
            \node[fill=blue] (l2) at (0, 2) {$l$};
            \node[fill=orange] (l3) at (0, 4) {$l$};
            \node[fill=violet] (l4) at (0, 6) {$l$};
            \node[fill=magenta] (r1) at (4, 0) {$r$};
            \node[fill=blue] (r2) at (4, 2) {$r$};
            \node[fill=orange] (r3) at (4, 4) {$r$};
            \node[fill=violet] (r4) at (4, 6) {$r$};
            
            \draw[-] (l1) -- (r2);
            \draw[-] (l1) -- (r3);
            \draw[-] (l1) -- (r4);
            \draw[-] (l4) -- (r2);
            \draw[-] (l4) -- (r4);

    \end{tikzpicture}
%    \caption{The corresponding colour relation graph}
    \end{subfigure}
    \caption{
        A cut set and its colour relation graph for $k = 4$ with the partition encoded via colours.
    }
    \label{fig:colour_relations_graph}
\end{figure}

==> sections/tikz/04_matching_criterion_picture.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.45]
        \node[fill=blue] (l1) at (0,0) {$l$};
        \node[fill=orange] (l2) at (0,2) {$l$};

        \node[fill=magenta] (r1) at (4,0) {$r$};
        \node[fill=blue] (r2) at (4,2) {$r$};
        \node[fill=blue] (r3) at (4,4) {$r$};

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r3);
        \draw[-] (l2) -- (r1);
        \draw[-] (l2) -- (r2);
        
        \node[color=black!0, text=black!100] at (0, 6) {\Large $L$};
        \node[color=black!0, text=black!100] at (4, 6) {\Large $R$};
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.12\textwidth}
            \[\overset{\substack{\text{Contract}\\ \text{{\color{blue} blue nodes}} \\
            \text{on the right}\vspace{4pt}}}{\scaleto{\Longrightarrow}{12pt}}\]
            \vspace{0.15cm}
    \end{subfigure}
    \begin{subfigure}[b]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.45]
        \node[fill=blue] (l1) at (0,0) {$l$};
        \node[fill=orange] (l2) at (0,2) {$l$};

        \node[fill=magenta] (r1) at (4,0) {$r$};
        \node[fill=blue] (r2) at (4,2) {$r$};
        \node[color=black!0, text=black!0] (r3) at (4, 4) {$r$};

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l2) -- (r1);
        \draw[-] (l2) -- (r2);

        \node[color=black!0, text=black!100] at (0, 6) {\Large $L$};
        \node[color=black!0, text=black!100] at (4, 6) {\Large $R$};
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.12\textwidth}
            \[\overset{\substack{\text{Add nodes}\\ \text{for missing} \\ \text{colours}\vspace{4pt}}}{\scaleto{\Longrightarrow}{12pt}}\]
            \vspace{0.15cm}
    \end{subfigure}
    \begin{subfigure}[b]{0.23\textwidth}
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.45]
        \node[fill=blue] (l1) at (0,0) {$l$};
        \node[fill=orange] (l2) at (0,2) {$l$};
        \node[fill=magenta] (l3) at (0, 4) {$l$};

        \node[fill=magenta] (r1) at (4,0) {$r$};
        \node[fill=blue] (r2) at (4,2) {$r$};
        \node[fill=orange] (r3) at (4, 4) {$r$};

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l2) -- (r1);
        \draw[-] (l2) -- (r2);

        \node[color=black!0, text=black!100] at (0, 6) {\Large $L$};
        \node[color=black!0, text=black!100] at (4, 6) {\Large $R$};
    \end{tikzpicture}
    \end{subfigure}
    \caption{Obtaining $G_{CR}$ by contracting nodes sharing side and colour, then adding nodes for the missing colours}
    \label{fig:tlc_matching_criterion}
\end{figure}

==> sections/tikz/04_separator_reconstruction.tex <==
\begin{figure}[h!]
    \centering
    \subcaptionbox{Matching construction in the case $1$\label{figure:reconstruction_case_1}}[0.45\linewidth]{
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.6]
            \node[fill=magenta] (l1) at (0, 0) {};
            \node[fill=blue] (l2) at (0, 2) {};
            \node[fill=orange] (l3) at (0, 4) {};
            \node[fill=violet] (l4) at (0, 6) {};
            \node[fill=magenta] (r1) at (4, 0) {};
            \node[fill=blue] (r2) at (4, 2) {};
            \node[fill=orange] (r3) at (4, 4) {};
            \node[fill=violet] (r4) at (4, 6) {};
            
            \draw[-] (l1) -- (r2);
            \draw[-] (l2) -- (r3);
            \draw[-] (l3) -- (r1);
            \draw[-] (l4) -- (r4);

            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.5, fit={(l1) (l2)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.5, fit={(l3) (l4)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=1, fit={(r1)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.4, fit={(r2) (r3) (r4)}] {};

            \node[color=black!0, text=black!100] at (-1.5, 1) {$L_c$};
            \node[color=black!0, text=black!100, align=left] at (-2, 5) {Left\\Jokers};

            \node[color=black!0, text=black!100] at (5.5, 0) {$R_c$};
            \node[color=black!0, text=black!100, align=left] at (6.2, 4) {Right\\Jokers};
    \end{tikzpicture}
%    \caption{Matching construction in the case $1$}
    }
    \hfill
    \subcaptionbox{Matching construction in case $2$\label{figure:reconstruction_case_2}}[0.45\linewidth]{
        \centering
        \begin{tikzpicture}[nodes={circle,draw}, scale=0.6]
            \node[fill=magenta] (l1) at (0, 0) {};
            \node[fill=blue] (l2) at (0, 2) {};
            \node[fill=orange] (l3) at (0, 4) {};
            \node[fill=violet] (l4) at (0, 6) {};
            \node[fill=magenta] (r1) at (4, 0) {};
            \node[fill=blue] (r2) at (4, 2) {};
            \node[fill=orange] (r3) at (4, 4) {};
            \node[fill=violet] (r4) at (4, 6) {};
            
            \draw[-, line width=1pt] (l1) -- (r1);
            \draw[-] (l2) -- (r4);
            \draw[-] (l3) -- (r2);
            \draw[-] (l4) -- (r3);
            \node[color=black!0, draw opacity=0, text=black!100] at (2, 0.4) {$M_c$};

            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.5, fit={(l1) (l2)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.5, fit={(l3) (l4)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=.4, fit={(r1) (r2) (r3)}] {};
            \node[rotate=90][dashed, inner sep=3pt, circle,yscale=1, fit={(r4)}] {};

            \node[color=black!0, text=black!100] at (-1.5, 1) {$L_c$};
            \node[color=black!0, text=black!100, align=left] at (-2, 5) {Left\\Jokers};

            \node[color=black!0, text=black!100] at (5.5, 2) {$R_c$};
            \node[color=black!0, text=black!100, align=left] at (6.2, 6) {Right\\Jokers};
    \end{tikzpicture}
%    \caption{Matching construction in case $2$}
    }
    \caption{
        The choice of perfect matching on the bipartite complement of a colour relation graph for $k = 4$
    }
    \label{fig:separator_reconstruction}
\end{figure}

==> sections/tikz/04_two_layer_criterion_counterexample.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.5]
        \node (l1) at (0,0) {$l_1$};
        \node (l2) at (0,2) {$l_2$};
        \node (l3) at (0,4) {$l_3$};

        \draw[dashed] (l1) -- (-1, -0.7);
        \draw[dashed] (l1) -- (-1, 0);
        \draw[dashed] (l1) -- (-1, 0.7);
        \draw[dashed] (l2) -- (-1, 1.3);
        \draw[dashed] (l2) -- (-1, 2);
        \draw[dashed] (l2) -- (-1, 2.7);
        \draw[dashed] (l3) -- (-1, 3.3);
        \draw[dashed] (l3) -- (-1, 4);
        \draw[dashed] (l3) -- (-1, 4.7);

        \draw[dashed] (-2.5, 2) circle (4);

        \node[color=black!0, text=black!100] at (-2.5, 2) {\Large $G_1$};

        \node (r1) at (4,0) {$r_1$};
        \node (r2) at (4,2) {$r_2$};
        \node (r3) at (4,4) {$r_3$};

        \draw[dashed] (r1) -- (5, -0.7);
        \draw[dashed] (r1) -- (5, 0);
        \draw[dashed] (r1) -- (5, 0.7);
        \draw[dashed] (r2) -- (5, 1.3);
        \draw[dashed] (r2) -- (5, 2);
        \draw[dashed] (r2) -- (5, 2.7);
        \draw[dashed] (r3) -- (5, 3.3);
        \draw[dashed] (r3) -- (5, 4);
        \draw[dashed] (r3) -- (5, 4.7);

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l1) -- (r3);
        \draw[-] (l2) -- (r1);
        \draw[-] (l3) -- (r1);


        \draw[dashed] (6.5, 2) circle (4);

        \node[color=black!0, text=black!100] at (6.5, 2) {\Large $G_2$};

%        \node[dashed, inner sep=0pt, circle,yscale=.5, fit={(l1) (l2) (l3) (lc)}] {};
    \end{tikzpicture}
    \caption{If $k = 4$ we can always reconstruct here by assigning $l_1$ and $r_1$ to different groups and then assigning the remaining $2$ groups to $l_2, l_3, r_2, r_3$ if necessary. As all edges contain either $l_1$ or $r_1$ it is no problem if e.g. $l_2, r_3$ are assigned to the same group. Note that this \tlcname\@ fulfils none of our criteria.}
    \label{fig:two_layer_criterion_counterexample}
\end{figure}

==> sections/tikz/04_two_layer_doesnt_work.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.6]
        \node (l1) at (0,0) {$l_1$};
        \node (l2) at (0,2) {$l_2$};

        \draw[dashed] (l1) -- (-1, -0.7);
        \draw[dashed] (l1) -- (-1, 0);
        \draw[dashed] (l1) -- (-1, 0.7);
        \draw[dashed] (l2) -- (-1, 1.3);
        \draw[dashed] (l2) -- (-1, 2);
        \draw[dashed] (l2) -- (-1, 2.7);

        \draw[dashed] (-2.5, 1) circle (3.5);

        \node[color=black!0, text=black!100] at (-2.5, 1) {\Large $G_1$};

        \node (r1) at (4,0) {$r_1$};
        \node (r2) at (4,2) {$r_2$};

        \draw[dashed] (r1) -- (5, -0.7);
        \draw[dashed] (r1) -- (5, 0);
        \draw[dashed] (r1) -- (5, 0.7);
        \draw[dashed] (r2) -- (5, 1.3);
        \draw[dashed] (r2) -- (5, 2);
        \draw[dashed] (r2) -- (5, 2.7);

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l2) -- (r1);
        \draw[-] (l2) -- (r2);

        \draw[dashed] (6.5, 1) circle (3.5);

        \node[color=black!0, text=black!100] at (6.5, 1) {\Large $G_2$};


%        \node[dashed, inner sep=0pt, circle,yscale=.5, fit={(l1) (l2) (l3) (lc)}] {};
    \end{tikzpicture}
    \caption{Let $k = 3$, $p'$ requires that $l_1$ and $l_2$ have different colours and $p''$ requires that $r_1$ and $r_2$ have different colours. Then reconstructing the cut set is impossible.}
    \label{fig:two_layer_doesnt_work}
\end{figure}

==> sections/tikz/04_two_layer_weak_criteria_counterexample.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[nodes={circle,draw}, scale=0.5]
        \node[] (l1) at (0,0) {$l_1$};
        \node[] (l2) at (0,2) {$l_2$};

        \draw[dashed] (l1) -- (-1, -0.7);
        \draw[dashed] (l1) -- (-1, 0);
        \draw[dashed] (l1) -- (-1, 0.7);
        \draw[dashed] (l2) -- (-1, 1.3);
        \draw[dashed] (l2) -- (-1, 2);
        \draw[dashed] (l2) -- (-1, 2.7);

        \draw[dashed] (-2.5, 1) circle (3.5);

        \node[color=black!0, text=black!100] at (-2.5, 1) {\Large $G_1$};

        \node[] (r1) at (4,0) {$r_1$};
        \node[] (r2) at (4,2) {$r_2$};

        \draw[dashed] (r1) -- (5, -0.7);
        \draw[dashed] (r1) -- (5, 0);
        \draw[dashed] (r1) -- (5, 0.7);
        \draw[dashed] (r2) -- (5, 1.3);
        \draw[dashed] (r2) -- (5, 2);
        \draw[dashed] (r2) -- (5, 2.7);

        \draw[-] (l1) -- (r1);
        \draw[-] (l1) -- (r2);
        \draw[-] (l2) -- (r2);

        \draw[dashed] (6.5, 1) circle (3.5);

        \node[color=black!0, text=black!100] at (6.5, 1) {\Large $G_2$};


%        \node[dashed, inner sep=0pt, circle,yscale=.5, fit={(l1) (l2) (l3) (lc)}] {};
    \end{tikzpicture}
    \caption{A cut set. For $k = 3$, neither criterion from Theorem \ref{theorem:two_layer_sufficient} holds. However, as $l_2$ and $r_1$ can have the same colour, we can always reconstruct.}
    \label{fig:two_layer_weak_criterion_counterexample}
\end{figure}
